Thermo Field Dynamics for Quantum Fields with Continuous Mass Spectrum applied to Nuclear Physics

Transport coefficients are obtained by incorporating a gauge principle into thermo field dynamics of inhomogeneous systems. In contrast to previous derivations, neither imaginary time arguments nor perturbation theory in powers of a coupling constant are used in the calculation. Numerical values are calculated for the pion component in hot nuclear matter.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
HERE STARTS FILE LAMBDA.PS
%%%%%%%%%%%%%%%%%%% STRIP HERE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Wed Jun 16 15:55:07 METDST 1993
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	false	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
dup
matrix
defaultmatrix
dtransform
idtransform
pop
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
pop pop
5 -1 roll
mul
4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse

%%AspectRatio: .61803
MathPictureStart
%% Graphics
/Times-Roman findfont 12  scalefont  setfont
% Scaling calculations
1.79653 0.591748 0.430809 0.0813106 [
[(0.05)] .02381  0 0 2 0 Minner Mrotsboxa
[(0.1)] .43398  0 0 2 0 Minner Mrotsboxa
[(0.15)] .67391  0 0 2 0 Minner Mrotsboxa
[(0.2)] .84415  0 0 2 0 Minner Mrotsboxa
[(0.25)] .97619  0 0 2 0 Minner Mrotsboxa
[(T [GeV])] .5  0 0 2 0 0 -1 Mouter Mrotsboxa
[(0.01)] -0.02 .05636  1 0 0 Minner Mrotsboxa
[(0.1)] -0.02 .24358  1 0 0 Minner Mrotsboxa
[(1)] -0.02 .43081  1 0 0 Minner Mrotsboxa
[(10)] -0.02 .61803  1 0 0 Minner Mrotsboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903  0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
p
.002  w
.02381  0 m
.02381  .00625  L
s
P
p
.002  w
.1317  0 m
.1317  .00625  L
s
P
p
.002  w
.22292  0 m
.22292  .00625  L
s
P
p
.002  w
.30193  0 m
.30193  .00625  L
s
P
p
.002  w
.37163  0 m
.37163  .00625  L
s
P
p
.002  w
.43398  0 m
.43398  .00625  L
s
P
p
.002  w
.49038  0 m
.49038  .00625  L
s
P
p
.002  w
.54187  0 m
.54187  .00625  L
s
P
p
.002  w
.58923  0 m
.58923  .00625  L
s
P
p
.002  w
.63308  0 m
.63308  .00625  L
s
P
p
.002  w
.67391  0 m
.67391  .00625  L
s
P
p
.002  w
.7121  0 m
.7121  .00625  L
s
P
p
.002  w
.74798  0 m
.74798  .00625  L
s
P
p
.002  w
.7818  0 m
.7818  .00625  L
s
P
p
.002  w
.81379  0 m
.81379  .00625  L
s
P
p
.002  w
.84415  0 m
.84415  .00625  L
s
P
p
.002  w
.87302  0 m
.87302  .00625  L
s
P
p
.002  w
.90055  0 m
.90055  .00625  L
s
P
p
.002  w
.92685  0 m
.92685  .00625  L
s
P
p
.002  w
.95203  0 m
.95203  .00625  L
s
P
p
.002  w
.97619  0 m
.97619  .00625  L
s
P
p
.002  w
.02381  0 m
.02381  .02  L
s
P
[(0.05)] .02381  0 0 2 0 Minner Mrotshowa
p
.002  w
.43398  0 m
.43398  .02  L
s
P
[(0.1)] .43398  0 0 2 0 Minner Mrotshowa
p
.002  w
.67391  0 m
.67391  .02  L
s
P
[(0.15)] .67391  0 0 2 0 Minner Mrotshowa
p
.002  w
.84415  0 m
.84415  .02  L
s
P
[(0.2)] .84415  0 0 2 0 Minner Mrotshowa
p
.002  w
.97619  0 m
.97619  .02  L
s
P
[(0.25)] .97619  0 0 2 0 Minner Mrotshowa
[(T [GeV])] .5  0 0 2 0 0 -1 Mouter Mrotshowa
p
.002  w
0 0 m
1 0 L
s
P
p
.002  w
0 0 m
.00625  0 L
s
P
p
.002  w
0 .01482  m
.00625  .01482  L
s
P
p
.002  w
0 .02736  m
.00625  .02736  L
s
P
p
.002  w
0 .03822  m
.00625  .03822  L
s
P
p
.002  w
0 .04779  m
.00625  .04779  L
s
P
p
.002  w
0 .05636  m
.00625  .05636  L
s
P
p
.002  w
0 .11272  m
.00625  .11272  L
s
P
p
.002  w
0 .14569  m
.00625  .14569  L
s
P
p
.002  w
0 .16908  m
.00625  .16908  L
s
P
p
.002  w
0 .18722  m
.00625  .18722  L
s
P
p
.002  w
0 .20205  m
.00625  .20205  L
s
P
p
.002  w
0 .21458  m
.00625  .21458  L
s
P
p
.002  w
0 .22544  m
.00625  .22544  L
s
P
p
.002  w
0 .23502  m
.00625  .23502  L
s
P
p
.002  w
0 .24358  m
.00625  .24358  L
s
P
p
.002  w
0 .29995  m
.00625  .29995  L
s
P
p
.002  w
0 .33291  m
.00625  .33291  L
s
P
p
.002  w
0 .35631  m
.00625  .35631  L
s
P
p
.002  w
0 .37445  m
.00625  .37445  L
s
P
p
.002  w
0 .38927  m
.00625  .38927  L
s
P
p
.002  w
0 .40181  m
.00625  .40181  L
s
P
p
.002  w
0 .41267  m
.00625  .41267  L
s
P
p
.002  w
0 .42224  m
.00625  .42224  L
s
P
p
.002  w
0 .43081  m
.00625  .43081  L
s
P
p
.002  w
0 .48717  m
.00625  .48717  L
s
P
p
.002  w
0 .52014  m
.00625  .52014  L
s
P
p
.002  w
0 .54353  m
.00625  .54353  L
s
P
p
.002  w
0 .56167  m
.00625  .56167  L
s
P
p
.002  w
0 .5765  m
.00625  .5765  L
s
P
p
.002  w
0 .58903  m
.00625  .58903  L
s
P
p
.002  w
0 .59989  m
.00625  .59989  L
s
P
p
.002  w
0 .60947  m
.00625  .60947  L
s
P
p
.002  w
0 .61803  m
.00625  .61803  L
s
P
p
.002  w
0 .05636  m
.02  .05636  L
s
P
[(0.01)] -0.02 .05636  1 0 0 Minner Mrotshowa
p
.002  w
0 .24358  m
.02  .24358  L
s
P
[(0.1)] -0.02 .24358  1 0 0 Minner Mrotshowa
p
.002  w
0 .43081  m
.02  .43081  L
s
P
[(1)] -0.02 .43081  1 0 0 Minner Mrotshowa
p
.002  w
0 .61803  m
.02  .61803  L
s
P
[(10)] -0.02 .61803  1 0 0 Minner Mrotshowa
p
.002  w
0 0 m
0 .61803  L
s
P
P
p
p
.002  w
.02381  .61178  m
.02381  .61803  L
s
P
p
.002  w
.1317  .61178  m
.1317  .61803  L
s
P
p
.002  w
.22292  .61178  m
.22292  .61803  L
s
P
p
.002  w
.30193  .61178  m
.30193  .61803  L
s
P
p
.002  w
.37163  .61178  m
.37163  .61803  L
s
P
p
.002  w
.43398  .61178  m
.43398  .61803  L
s
P
p
.002  w
.49038  .61178  m
.49038  .61803  L
s
P
p
.002  w
.54187  .61178  m
.54187  .61803  L
s
P
p
.002  w
.58923  .61178  m
.58923  .61803  L
s
P
p
.002  w
.63308  .61178  m
.63308  .61803  L
s
P
p
.002  w
.67391  .61178  m
.67391  .61803  L
s
P
p
.002  w
.7121  .61178  m
.7121  .61803  L
s
P
p
.002  w
.74798  .61178  m
.74798  .61803  L
s
P
p
.002  w
.7818  .61178  m
.7818  .61803  L
s
P
p
.002  w
.81379  .61178  m
.81379  .61803  L
s
P
p
.002  w
.84415  .61178  m
.84415  .61803  L
s
P
p
.002  w
.87302  .61178  m
.87302  .61803  L
s
P
p
.002  w
.90055  .61178  m
.90055  .61803  L
s
P
p
.002  w
.92685  .61178  m
.92685  .61803  L
s
P
p
.002  w
.95203  .61178  m
.95203  .61803  L
s
P
p
.002  w
.97619  .61178  m
.97619  .61803  L
s
P
p
.002  w
.02381  .59803  m
.02381  .61803  L
s
P
p
.002  w
.43398  .59803  m
.43398  .61803  L
s
P
p
.002  w
.67391  .59803  m
.67391  .61803  L
s
P
p
.002  w
.84415  .59803  m
.84415  .61803  L
s
P
p
.002  w
.97619  .59803  m
.97619  .61803  L
s
P
p
.002  w
0 .61803  m
1 .61803  L
s
P
p
.002  w
.99375  0 m
1 0 L
s
P
p
.002  w
.99375  .01482  m
1 .01482  L
s
P
p
.002  w
.99375  .02736  m
1 .02736  L
s
P
p
.002  w
.99375  .03822  m
1 .03822  L
s
P
p
.002  w
.99375  .04779  m
1 .04779  L
s
P
p
.002  w
.99375  .05636  m
1 .05636  L
s
P
p
.002  w
.99375  .11272  m
1 .11272  L
s
P
p
.002  w
.99375  .14569  m
1 .14569  L
s
P
p
.002  w
.99375  .16908  m
1 .16908  L
s
P
p
.002  w
.99375  .18722  m
1 .18722  L
s
P
p
.002  w
.99375  .20205  m
1 .20205  L
s
P
p
.002  w
.99375  .21458  m
1 .21458  L
s
P
p
.002  w
.99375  .22544  m
1 .22544  L
s
P
p
.002  w
.99375  .23502  m
1 .23502  L
s
P
p
.002  w
.99375  .24358  m
1 .24358  L
s
P
p
.002  w
.99375  .29995  m
1 .29995  L
s
P
p
.002  w
.99375  .33291  m
1 .33291  L
s
P
p
.002  w
.99375  .35631  m
1 .35631  L
s
P
p
.002  w
.99375  .37445  m
1 .37445  L
s
P
p
.002  w
.99375  .38927  m
1 .38927  L
s
P
p
.002  w
.99375  .40181  m
1 .40181  L
s
P
p
.002  w
.99375  .41267  m
1 .41267  L
s
P
p
.002  w
.99375  .42224  m
1 .42224  L
s
P
p
.002  w
.99375  .43081  m
1 .43081  L
s
P
p
.002  w
.99375  .48717  m
1 .48717  L
s
P
p
.002  w
.99375  .52014  m
1 .52014  L
s
P
p
.002  w
.99375  .54353  m
1 .54353  L
s
P
p
.002  w
.99375  .56167  m
1 .56167  L
s
P
p
.002  w
.99375  .5765  m
1 .5765  L
s
P
p
.002  w
.99375  .58903  m
1 .58903  L
s
P
p
.002  w
.99375  .59989  m
1 .59989  L
s
P
p
.002  w
.99375  .60947  m
1 .60947  L
s
P
p
.002  w
.98  .05636  m
1 .05636  L
s
P
p
.002  w
.98  .24358  m
1 .24358  L
s
P
p
.002  w
.98  .43081  m
1 .43081  L
s
P
p
.002  w
1 0 m
1 .61803  L
s
P
P
p
P
0 0 m
1 0 L
1 .61803  L
0 .61803  L
closepath
clip
newpath
.004  w
.1317  .17397  m
.22292  .21757  L
.30193  .25343  L
.37163  .28649  L
.43398  .31768  L
.49038  .34586  L
.54187  .37376  L
.58923  .40039  L
.63308  .42623  L
.67391  .45181  L
.7121  .47611  L
.74798  .50018  L
.7818  .52412  L
.81379  .54706  L
.84415  .56817  L
.87302  .58752  L
.90055  .60527  L
s
[ .02  .007  ] 0 setdash
.1317  .15212  m
.22292  .20241  L
.30193  .24314  L
.37163  .28178  L
.43398  .31864  L
.49038  .3513  L
.54187  .38385  L
.58923  .41448  L
.63308  .44391  L
.67391  .47287  L
.7121  .49993  L
.74798  .52661  L
.7818  .55251  L
.81379  .5773  L
.84415  .60078  L
s
[ .003  .007  .02  .007  ] 0 setdash
.1317  .14749  m
.22292  .2034  L
.30193  .24731  L
.37163  .29112  L
.43398  .3337  L
.49038  .3706  L
.54187  .40776  L
.58923  .44229  L
.63308  .47511  L
.67391  .5071  L
.7121  .53749  L
.74798  .56589  L
s
[ .003  .007  .02  .007  .003  .007  ] 0 setdash
.003  w
.02381  .13646  m
.1317  .14443  L
.22292  .14887  L
.30193  .15227  L
.37163  .15693  L
.43398  .16352  L
.49038  .17309  L
.54187  .18437  L
.58923  .1968  L
.63308  .20972  L
.67391  .22272  L
.7121  .23554  L
.74798  .24798  L
.7818  .26003  L
.81379  .27166  L
.84415  .28285  L
s
[ .003  .007  ] 0 setdash
.43398  .15869  m
.49038  .17604  L
.54187  .19041  L
.58923  .20326  L
.63308  .21539  L
.67391  .2276  L
.7121  .23916  L
.74798  .24993  L
.7818  .25982  L
.81379  .26882  L
.84415  .27693  L
s
[(lambda*T [GeV/fm^2])] .22292  .56167  0 0 Mshowa
p
p
[ 1 0 ] 0 setdash
p
.001  w
s
s
s
.09334  0 m
.12233  .01593  L
s
.12233  .01593  m
.15517  .03398  L
.18801  .05204  L
.22085  .07009  L
.25369  .08814  L
.28654  .10619  L
.31938  .12424  L
.35222  .14229  L
.38506  .16034  L
.4179  .17839  L
.45074  .19644  L
.48358  .21449  L
.51642  .23254  L
.54926  .25059  L
.5821  .26864  L
.61494  .28669  L
.64778  .30474  L
.68062  .32279  L
.71346  .34084  L
.74631  .35889  L
.77915  .37694  L
.81199  .39499  L
.84483  .41304  L
.87767  .43109  L
.91051  .44914  L
.94335  .46719  L
.97619  .48524  L
s
P
P
p
[ 1 0 ] 0 setdash
p
.001  w
.02381  .01814  m
.05665  .03168  L
.08949  .04522  L
.12233  .05876  L
.15517  .07229  L
.18801  .08583  L
.22085  .09937  L
.25369  .11291  L
.28654  .12645  L
.31938  .13998  L
.35222  .15352  L
.38506  .16706  L
.4179  .1806  L
.45074  .19413  L
.48358  .20767  L
.51642  .22121  L
.54926  .23475  L
.5821  .24828  L
.61494  .26182  L
.64778  .27536  L
.68062  .2889  L
.71346  .30244  L
.74631  .31597  L
.77915  .32951  L
.81199  .34305  L
.84483  .35659  L
.87767  .37012  L
.91051  .38366  L
.94335  .3972  L
.97619  .41074  L
s
P
P
P
% End of Graphics
MathPictureEnd
end
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
HERE STARTS FILE DIFF.PS
%%%%%%%%%%%%%%%%%%% STRIP HERE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Wed Jun 16 15:55:07 METDST 1993
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	false	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
dup
matrix
defaultmatrix
dtransform
idtransform
pop
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
pop pop
5 -1 roll
mul
4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse

%%AspectRatio: .61803
MathPictureStart
%% Graphics
/Times-Roman findfont 12  scalefont  setfont
% Scaling calculations
1.79653 0.591748 0.430809 0.0813106 [
[(0.05)] .02381  0 0 2 0 Minner Mrotsboxa
[(0.1)] .43398  0 0 2 0 Minner Mrotsboxa
[(0.15)] .67391  0 0 2 0 Minner Mrotsboxa
[(0.2)] .84415  0 0 2 0 Minner Mrotsboxa
[(0.25)] .97619  0 0 2 0 Minner Mrotsboxa
[(T [GeV])] .5  0 0 2 0 0 -1 Mouter Mrotsboxa
[(0.01)] -0.02 .05636  1 0 0 Minner Mrotsboxa
[(0.1)] -0.02 .24358  1 0 0 Minner Mrotsboxa
[(1)] -0.02 .43081  1 0 0 Minner Mrotsboxa
[(10)] -0.02 .61803  1 0 0 Minner Mrotsboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903  0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
p
.002  w
.02381  0 m
.02381  .00625  L
s
P
p
.002  w
.1317  0 m
.1317  .00625  L
s
P
p
.002  w
.22292  0 m
.22292  .00625  L
s
P
p
.002  w
.30193  0 m
.30193  .00625  L
s
P
p
.002  w
.37163  0 m
.37163  .00625  L
s
P
p
.002  w
.43398  0 m
.43398  .00625  L
s
P
p
.002  w
.49038  0 m
.49038  .00625  L
s
P
p
.002  w
.54187  0 m
.54187  .00625  L
s
P
p
.002  w
.58923  0 m
.58923  .00625  L
s
P
p
.002  w
.63308  0 m
.63308  .00625  L
s
P
p
.002  w
.67391  0 m
.67391  .00625  L
s
P
p
.002  w
.7121  0 m
.7121  .00625  L
s
P
p
.002  w
.74798  0 m
.74798  .00625  L
s
P
p
.002  w
.7818  0 m
.7818  .00625  L
s
P
p
.002  w
.81379  0 m
.81379  .00625  L
s
P
p
.002  w
.84415  0 m
.84415  .00625  L
s
P
p
.002  w
.87302  0 m
.87302  .00625  L
s
P
p
.002  w
.90055  0 m
.90055  .00625  L
s
P
p
.002  w
.92685  0 m
.92685  .00625  L
s
P
p
.002  w
.95203  0 m
.95203  .00625  L
s
P
p
.002  w
.97619  0 m
.97619  .00625  L
s
P
p
.002  w
.02381  0 m
.02381  .02  L
s
P
[(0.05)] .02381  0 0 2 0 Minner Mrotshowa
p
.002  w
.43398  0 m
.43398  .02  L
s
P
[(0.1)] .43398  0 0 2 0 Minner Mrotshowa
p
.002  w
.67391  0 m
.67391  .02  L
s
P
[(0.15)] .67391  0 0 2 0 Minner Mrotshowa
p
.002  w
.84415  0 m
.84415  .02  L
s
P
[(0.2)] .84415  0 0 2 0 Minner Mrotshowa
p
.002  w
.97619  0 m
.97619  .02  L
s
P
[(0.25)] .97619  0 0 2 0 Minner Mrotshowa
[(T [GeV])] .5  0 0 2 0 0 -1 Mouter Mrotshowa
p
.002  w
0 0 m
1 0 L
s
P
p
.002  w
0 0 m
.00625  0 L
s
P
p
.002  w
0 .01482  m
.00625  .01482  L
s
P
p
.002  w
0 .02736  m
.00625  .02736  L
s
P
p
.002  w
0 .03822  m
.00625  .03822  L
s
P
p
.002  w
0 .04779  m
.00625  .04779  L
s
P
p
.002  w
0 .05636  m
.00625  .05636  L
s
P
p
.002  w
0 .11272  m
.00625  .11272  L
s
P
p
.002  w
0 .14569  m
.00625  .14569  L
s
P
p
.002  w
0 .16908  m
.00625  .16908  L
s
P
p
.002  w
0 .18722  m
.00625  .18722  L
s
P
p
.002  w
0 .20205  m
.00625  .20205  L
s
P
p
.002  w
0 .21458  m
.00625  .21458  L
s
P
p
.002  w
0 .22544  m
.00625  .22544  L
s
P
p
.002  w
0 .23502  m
.00625  .23502  L
s
P
p
.002  w
0 .24358  m
.00625  .24358  L
s
P
p
.002  w
0 .29995  m
.00625  .29995  L
s
P
p
.002  w
0 .33291  m
.00625  .33291  L
s
P
p
.002  w
0 .35631  m
.00625  .35631  L
s
P
p
.002  w
0 .37445  m
.00625  .37445  L
s
P
p
.002  w
0 .38927  m
.00625  .38927  L
s
P
p
.002  w
0 .40181  m
.00625  .40181  L
s
P
p
.002  w
0 .41267  m
.00625  .41267  L
s
P
p
.002  w
0 .42224  m
.00625  .42224  L
s
P
p
.002  w
0 .43081  m
.00625  .43081  L
s
P
p
.002  w
0 .48717  m
.00625  .48717  L
s
P
p
.002  w
0 .52014  m
.00625  .52014  L
s
P
p
.002  w
0 .54353  m
.00625  .54353  L
s
P
p
.002  w
0 .56167  m
.00625  .56167  L
s
P
p
.002  w
0 .5765  m
.00625  .5765  L
s
P
p
.002  w
0 .58903  m
.00625  .58903  L
s
P
p
.002  w
0 .59989  m
.00625  .59989  L
s
P
p
.002  w
0 .60947  m
.00625  .60947  L
s
P
p
.002  w
0 .61803  m
.00625  .61803  L
s
P
p
.002  w
0 .05636  m
.02  .05636  L
s
P
[(0.01)] -0.02 .05636  1 0 0 Minner Mrotshowa
p
.002  w
0 .24358  m
.02  .24358  L
s
P
[(0.1)] -0.02 .24358  1 0 0 Minner Mrotshowa
p
.002  w
0 .43081  m
.02  .43081  L
s
P
[(1)] -0.02 .43081  1 0 0 Minner Mrotshowa
p
.002  w
0 .61803  m
.02  .61803  L
s
P
[(10)] -0.02 .61803  1 0 0 Minner Mrotshowa
p
.002  w
0 0 m
0 .61803  L
s
P
P
p
p
.002  w
.02381  .61178  m
.02381  .61803  L
s
P
p
.002  w
.1317  .61178  m
.1317  .61803  L
s
P
p
.002  w
.22292  .61178  m
.22292  .61803  L
s
P
p
.002  w
.30193  .61178  m
.30193  .61803  L
s
P
p
.002  w
.37163  .61178  m
.37163  .61803  L
s
P
p
.002  w
.43398  .61178  m
.43398  .61803  L
s
P
p
.002  w
.49038  .61178  m
.49038  .61803  L
s
P
p
.002  w
.54187  .61178  m
.54187  .61803  L
s
P
p
.002  w
.58923  .61178  m
.58923  .61803  L
s
P
p
.002  w
.63308  .61178  m
.63308  .61803  L
s
P
p
.002  w
.67391  .61178  m
.67391  .61803  L
s
P
p
.002  w
.7121  .61178  m
.7121  .61803  L
s
P
p
.002  w
.74798  .61178  m
.74798  .61803  L
s
P
p
.002  w
.7818  .61178  m
.7818  .61803  L
s
P
p
.002  w
.81379  .61178  m
.81379  .61803  L
s
P
p
.002  w
.84415  .61178  m
.84415  .61803  L
s
P
p
.002  w
.87302  .61178  m
.87302  .61803  L
s
P
p
.002  w
.90055  .61178  m
.90055  .61803  L
s
P
p
.002  w
.92685  .61178  m
.92685  .61803  L
s
P
p
.002  w
.95203  .61178  m
.95203  .61803  L
s
P
p
.002  w
.97619  .61178  m
.97619  .61803  L
s
P
p
.002  w
.02381  .59803  m
.02381  .61803  L
s
P
p
.002  w
.43398  .59803  m
.43398  .61803  L
s
P
p
.002  w
.67391  .59803  m
.67391  .61803  L
s
P
p
.002  w
.84415  .59803  m
.84415  .61803  L
s
P
p
.002  w
.97619  .59803  m
.97619  .61803  L
s
P
p
.002  w
0 .61803  m
1 .61803  L
s
P
p
.002  w
.99375  0 m
1 0 L
s
P
p
.002  w
.99375  .01482  m
1 .01482  L
s
P
p
.002  w
.99375  .02736  m
1 .02736  L
s
P
p
.002  w
.99375  .03822  m
1 .03822  L
s
P
p
.002  w
.99375  .04779  m
1 .04779  L
s
P
p
.002  w
.99375  .05636  m
1 .05636  L
s
P
p
.002  w
.99375  .11272  m
1 .11272  L
s
P
p
.002  w
.99375  .14569  m
1 .14569  L
s
P
p
.002  w
.99375  .16908  m
1 .16908  L
s
P
p
.002  w
.99375  .18722  m
1 .18722  L
s
P
p
.002  w
.99375  .20205  m
1 .20205  L
s
P
p
.002  w
.99375  .21458  m
1 .21458  L
s
P
p
.002  w
.99375  .22544  m
1 .22544  L
s
P
p
.002  w
.99375  .23502  m
1 .23502  L
s
P
p
.002  w
.99375  .24358  m
1 .24358  L
s
P
p
.002  w
.99375  .29995  m
1 .29995  L
s
P
p
.002  w
.99375  .33291  m
1 .33291  L
s
P
p
.002  w
.99375  .35631  m
1 .35631  L
s
P
p
.002  w
.99375  .37445  m
1 .37445  L
s
P
p
.002  w
.99375  .38927  m
1 .38927  L
s
P
p
.002  w
.99375  .40181  m
1 .40181  L
s
P
p
.002  w
.99375  .41267  m
1 .41267  L
s
P
p
.002  w
.99375  .42224  m
1 .42224  L
s
P
p
.002  w
.99375  .43081  m
1 .43081  L
s
P
p
.002  w
.99375  .48717  m
1 .48717  L
s
P
p
.002  w
.99375  .52014  m
1 .52014  L
s
P
p
.002  w
.99375  .54353  m
1 .54353  L
s
P
p
.002  w
.99375  .56167  m
1 .56167  L
s
P
p
.002  w
.99375  .5765  m
1 .5765  L
s
P
p
.002  w
.99375  .58903  m
1 .58903  L
s
P
p
.002  w
.99375  .59989  m
1 .59989  L
s
P
p
.002  w
.99375  .60947  m
1 .60947  L
s
P
p
.002  w
.98  .05636  m
1 .05636  L
s
P
p
.002  w
.98  .24358  m
1 .24358  L
s
P
p
.002  w
.98  .43081  m
1 .43081  L
s
P
p
.002  w
1 0 m
1 .61803  L
s
P
P
p
P
0 0 m
1 0 L
1 .61803  L
0 .61803  L
closepath
clip
newpath
.004  w
.1317  .17397  m
.22292  .21757  L
.30193  .25343  L
.37163  .28649  L
.43398  .31768  L
.49038  .34586  L
.54187  .37376  L
.58923  .40039  L
.63308  .42623  L
.67391  .45181  L
.7121  .47611  L
.74798  .50018  L
.7818  .52412  L
.81379  .54706  L
.84415  .56817  L
.87302  .58752  L
.90055  .60527  L
s
[ .02  .007  ] 0 setdash
.1317  .15212  m
.22292  .20241  L
.30193  .24314  L
.37163  .28178  L
.43398  .31864  L
.49038  .3513  L
.54187  .38385  L
.58923  .41448  L
.63308  .44391  L
.67391  .47287  L
.7121  .49993  L
.74798  .52661  L
.7818  .55251  L
.81379  .5773  L
.84415  .60078  L
s
[ .003  .007  .02  .007  ] 0 setdash
.1317  .14749  m
.22292  .2034  L
.30193  .24731  L
.37163  .29112  L
.43398  .3337  L
.49038  .3706  L
.54187  .40776  L
.58923  .44229  L
.63308  .47511  L
.67391  .5071  L
.7121  .53749  L
.74798  .56589  L
s
[ .003  .007  .02  .007  .003  .007  ] 0 setdash
.003  w
.02381  .13646  m
.1317  .14443  L
.22292  .14887  L
.30193  .15227  L
.37163  .15693  L
.43398  .16352  L
.49038  .17309  L
.54187  .18437  L
.58923  .1968  L
.63308  .20972  L
.67391  .22272  L
.7121  .23554  L
.74798  .24798  L
.7818  .26003  L
.81379  .27166  L
.84415  .28285  L
s
[ .003  .007  ] 0 setdash
.43398  .15869  m
.49038  .17604  L
.54187  .19041  L
.58923  .20326  L
.63308  .21539  L
.67391  .2276  L
.7121  .23916  L
.74798  .24993  L
.7818  .25982  L
.81379  .26882  L
.84415  .27693  L
s
[(lambda*T [GeV/fm^2])] .22292  .56167  0 0 Mshowa
p
p
[ 1 0 ] 0 setdash
p
.001  w
s
s
s
.09334  0 m
.12233  .01593  L
s
.12233  .01593  m
.15517  .03398  L
.18801  .05204  L
.22085  .07009  L
.25369  .08814  L
.28654  .10619  L
.31938  .12424  L
.35222  .14229  L
.38506  .16034  L
.4179  .17839  L
.45074  .19644  L
.48358  .21449  L
.51642  .23254  L
.54926  .25059  L
.5821  .26864  L
.61494  .28669  L
.64778  .30474  L
.68062  .32279  L
.71346  .34084  L
.74631  .35889  L
.77915  .37694  L
.81199  .39499  L
.84483  .41304  L
.87767  .43109  L
.91051  .44914  L
.94335  .46719  L
.97619  .48524  L
s
P
P
p
[ 1 0 ] 0 setdash
p
.001  w
.02381  .01814  m
.05665  .03168  L
.08949  .04522  L
.12233  .05876  L
.15517  .07229  L
.18801  .08583  L
.22085  .09937  L
.25369  .11291  L
.28654  .12645  L
.31938  .13998  L
.35222  .15352  L
.38506  .16706  L
.4179  .1806  L
.45074  .19413  L
.48358  .20767  L
.51642  .22121  L
.54926  .23475  L
.5821  .24828  L
.61494  .26182  L
.64778  .27536  L
.68062  .2889  L
.71346  .30244  L
.74631  .31597  L
.77915  .32951  L
.81199  .34305  L
.84483  .35659  L
.87767  .37012  L
.91051  .38366  L
.94335  .3972  L
.97619  .41074  L
s
P
P
P
% End of Graphics
MathPictureEnd
end
showpage
